CEBin: A Cost-Effective Framework for Large-Scale Binary Code Similarity Detection

Binary code similarity detection (BCSD) is a fundamental technique for various application. Many BCSD solutions have been proposed recently, which mostly are embedding-based, but have shown limited accuracy and efficiency especially when the volume of target binaries to search is large. To address this issue, we propose a cost-effective BCSD framework, CEBin, which fuses embedding-based and comparison-based approaches to significantly improve accuracy while minimizing overheads. Specifically, CEBin utilizes a refined embedding-based approach to extract features of target code, which efficiently narrows down the scope of candidate similar code and boosts performance. Then, it utilizes a comparison-based approach that performs a pairwise comparison on the candidates to capture more nuanced and complex relationships, which greatly improves the accuracy of similarity detection. By bridging the gap between embedding-based and comparison-based approaches, CEBin is able to provide an effective and efficient solution for detecting similar code (including vulnerable ones) in large-scale software ecosystems. Experimental results on three well-known datasets demonstrate the superiority of CEBin over existing state-of-the-art (SOTA) baselines. To further evaluate the usefulness of BCSD in real world, we construct a large-scale benchmark of vulnerability, offering the first precise evaluation scheme to assess BCSD methods for the 1-day vulnerability detection task. CEBin could identify the similar function from millions of candidate functions in just a few seconds and achieves an impressive recall rate of $85.46\%$ on this more practical but challenging task, which are several order of magnitudes faster and $4.07\times$ better than the best SOTA baseline. Our code is available at https://github.com/Hustcw/CEBin.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc}
\Xhline{1pt}
 & \multicolumn{3}{c|}{\textbf{MRR}} & \multicolumn{3}{c}{\textbf{Recall@1}} \\ \hline
\textbf{Models} & \textbf{XA} & \textbf{XO} & \textbf{XA+XO} & \textbf{XA} & \textbf{XO} & \textbf{XA+XO} \\ \hline
Trex & 0.603 & 0.684 & 0.573 & 0.493 & 0.586 & 0.461 \\
GNN & 0.727 & 0.612 & 0.631 & 0.604 & 0.544 & 0.537 \\
GMN & 0.796 & 0.658 & 0.645 & 0.688 & 0.569 & 0.546 \\ \hline
\sysname-E & 0.948 & 0.944 & 0.929 & 0.913 & 0.913 & 0.888 \\
\sysname & \textbf{0.979} & \textbf{0.976} & \textbf{0.966} & \textbf{0.965} & \textbf{0.963} & \textbf{0.947} \\ \Xhline{1pt}
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\Xhline{1pt}
 \multirow{2}{*}[-1.3ex]{\textbf{ISA}} & \multirow{2}{*}[-1.3ex]{\textbf{Optimization}} & \multicolumn{2}{c|}{\textbf{Model}} & \multirow{2}{*}[-1.3ex]{\textbf{Improvement}} \\ \cline{3-4}
 &  & \multicolumn{1}{c|}{\makecell[c]{\textbf{CEBIN-}\\\textbf{Cisco}}} & \makecell[c]{\textbf{CEBIN-}\\\textbf{BinaryCorp}} &  \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{x86}} & O0 & 0.988 & 0.994 & $\uparrow$ 0.006 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O1 & 0.993 & 0.986 & $\downarrow$ 0.007 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O2 & 0.986 & 0.993 & $\uparrow$ 0.007 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O3 & 0.990 & 1.000 & $\uparrow$ 0.010 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & Os & 0.993 & 0.986 & $\downarrow$ 0.007 \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{x64}} & O0 & 0.976 & 0.968 & $\downarrow$ 0.008 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O1 & 0.990 & 0.970 & $\downarrow$ 0.020 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O2 & 0.981 & 0.991 & $\uparrow$ 0.010 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O3 & 0.982 & 0.982 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & Os & 0.981 & 0.990 & $\uparrow$ 0.009 \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{MIPS32}} & O0 & 0.982 & 0.994 & $\uparrow$ 0.012 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O1 & 0.969 & 0.993 & $\uparrow$ 0.024 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O2 & 0.986 & 0.993 & $\uparrow$ 0.007 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O3 & 0.990 & 0.990 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & Os & 0.983 & 0.997 & $\uparrow$ 0.014 \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{MIPS64}} & O0 & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O1 & 0.933 & 1.000 & $\uparrow$ 0.067 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O2 & 1.000 & 0.923 & $\downarrow$ 0.077 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O3 & 0.889 & 1.000 & $\uparrow$ 0.111 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & Os & 1.000 & 1.000 & $-$ \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{ARM32}} & O0 & 0.991 & 0.976 & $\downarrow$ 0.015 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O1 & 0.990 & 0.986 & $\downarrow$ 0.004 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O2 & 0.990 & 0.983 & $\downarrow$ 0.007 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O3 & 0.990 & 0.987 & $\downarrow$ 0.003 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & Os & 0.990 & 0.983 & $\downarrow$ 0.007 \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{ARM64}} & O0 & 0.990 & 0.980 & $\downarrow$ 0.010 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O1 & 0.993 & 0.989 & $\downarrow$ 0.004 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O2 & 0.993 & 0.996 & $\uparrow$ 0.003 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O3 & 0.996 & 0.996 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & Os & 0.993 & 0.993 & $-$ \\ \hline
\multicolumn{2}{c|}{\textbf{Average}} & 0.984 & \textbf{0.987} & $\uparrow$ \textbf{0.003} \\ \Xhline{1pt}
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\Xhline{1pt}
\multirow{2}{*}[-1.3ex]{\textbf{Compiler}} & \multirow{2}{*}[-1.3ex]{\textbf{Optimization}} & \multicolumn{2}{c|}{\textbf{Model}} & \multirow{2}{*}[-1.3ex]{\textbf{Improvement}} \\ \cline{3-4}
 &  & \multicolumn{1}{c|}{\makecell[c]{\textbf{CEBIN-}\\\textbf{Cisco}}} & \makecell[c]{\textbf{CEBIN-}\\\textbf{BinaryCorp}} &  \\ \hline
\multicolumn{1}{c|}{\multirow{5}{*}{\texttt{GCC7.5}}} & O0 & 0.940 & 0.792 & $\downarrow$ 0.148 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O1 & 0.879 & 0.801 & $\downarrow$ 0.078 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O2 & 0.871 & 0.786 & $\downarrow$ 0.085 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & O3 & 0.837 & 0.756 & $\downarrow$ 0.081 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & Os & N/A & N/A & N/A \\ \hline
\multicolumn{2}{c|}{\textbf{Average}} & \textbf{0.882} & 0.784 & \textbf{$\downarrow$ 0.098} \\ \Xhline{1pt}
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\Xhline{1pt}
\multirow{2}{*}[-1.3ex]{\textbf{ISA}} & \multirow{2}{*}[-1.3ex]{\textbf{Compiler}} & \multicolumn{2}{c|}{\textbf{Model}} & \multirow{2}{*}[-1.3ex]{\makecell[c]{\textbf{Improve-}\\\textbf{ment}}} \\ \cline{3-4}
 &  & \multicolumn{1}{c|}{\makecell[c]{\textbf{CEBIN-}\\\textbf{Cisco}}} & \makecell[c]{\textbf{CEBIN-}\\\textbf{BinaryCorp}} &  \\ \hline
\multicolumn{1}{c|}{\multirow{8}{*}{x86}} & \texttt{Clang3.5} & 0.989 & 0.989 & $-$ \\ \cline{2-5}  
\multicolumn{1}{c|}{} & \texttt{Clang5.0} & 0.985 & 0.985 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang7.0} & 0.986 & 0.986 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang9.0} & 0.985 & 0.982 & $\downarrow$ 0.003  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC4.8} & 0.982 & 0.993 & $\uparrow$ 0.011  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC5.0} & 0.986 & 0.989 & $\uparrow$ 0.003  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC7.0} & 0.979 & 0.989 & $\uparrow$ 0.010  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC9.0} & 0.978 & 0.989 & $\uparrow$ 0.011  \\ \hline
\multicolumn{1}{c|}{\multirow{8}{*}{x64}} & \texttt{Clang3.5} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang5.0} & 0.989 & 1.000 & $\uparrow$ 0.011  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang7.0} & 0.989 & 1.000 & $\uparrow$ 0.011  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang9.0} & 0.977 & 0.989 & $\uparrow$ 0.012  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC4.8} & 0.943 & 0.956 & $\uparrow$ 0.013 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC5.0} & 0.955 & 0.967 & $\uparrow$ 0.012  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC7.0} & 0.967 & 0.957 & $\downarrow$ 0.010   \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC9.0} & 0.929 & 0.955 & $\uparrow$ 0.026  \\ \hline
\multicolumn{1}{c|}{\multirow{8}{*}{MIPS32}} & \texttt{Clang3.5} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang5.0} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang7.0} & 1.000 & 0.971 & $\downarrow$ 0.029  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang9.0} & 0.943 & 1.000 & $\uparrow$ 0.057  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC4.8} & 0.979 & 0.989 & $\uparrow$ 0.010 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC5.0} & 0.969 & 0.986 & $\uparrow$ 0.017  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC7.0} & 0.966 & 0.986 & $\uparrow$ 0.020 \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC9.0} & 0.972 & 0.993 & $\uparrow$ 0.021  \\ \hline
\multicolumn{1}{c|}{\multirow{8}{*}{MIPS64}} & \texttt{Clang3.5} & 0.974 & 1.000 & $\uparrow$ 0.026  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang5.0} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang7.0} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang9.0} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC4.8} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC5.0} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC7.0} & 1.000 & 1.000 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC9.0} & 1.000 & 0.900 & $\downarrow$ 0.100  \\ \hline
\multicolumn{1}{c|}{\multirow{8}{*}{ARM32}} & \texttt{Clang3.5} & 0.919 & 0.946 & $\uparrow$ 0.027  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang5.0} & 0.923 & 0.949 & $\uparrow$ 0.026  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang7.0} & 0.975 & 0.975 & $-$ \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang9.0} & 0.950 & 0.975 & $\uparrow$ 0.025  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC4.8} & 0.979 & 0.976 & $\downarrow$ 0.003  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC5.0} & 0.986 & 0.966 & $\downarrow$ 0.020  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC7.0} & 0.983 & 0.973 & $\downarrow$ 0.010  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC9.0} & 0.983 & 0.976 & $\downarrow$ 0.007  \\ \hline
\multicolumn{1}{c|}{\multirow{8}{*}{ARM64}} & \texttt{Clang3.5} & N/A & N/A & N/A \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang5.0} & 0.967 & 1.000 & $\uparrow$ 0.033  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang7.0} & 0.933 & 0.968 & $\uparrow$ 0.035  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{Clang9.0} & 0.933 & 0.903 & $\downarrow$ 0.030  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC4.8} & 0.992 & 0.985 & $\downarrow$ 0.007  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC5.0} & 0.985 & 0.989 & $\uparrow$ 0.004  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC7.0} & 0.993 & 0.986 & $\downarrow$ 0.007  \\ \cline{2-5} 
\multicolumn{1}{c|}{} & \texttt{GCC9.0} & 0.978 & 0.978 & $-$ \\ \hline
\multicolumn{2}{c|}{\textbf{Average}} & 0.977 & \textbf{0.981} & \textbf{$\uparrow$ 0.004} \\ \Xhline{1pt}
\end{tabular}
\begin{supertabular}{l p{3.67cm} r l }
\label{table:cve-search-functions-poolsize}
\small CVE-2004-0421 & \small \texttt{p}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r} & \small 202 / 35707 \\
\small CVE-2006-2937 & \small \texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{e} & \small 4 / 13864 \\
\small CVE-2008-0891 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 33 / 26950 \\
\small CVE-2008-1672 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e} & \small 15 / 6549 \\
\small CVE-2009-3245 & \small \texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{G}\hspace{0pt}\texttt{F}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{y} & \small 35 / 59421 \\
\small CVE-2010-2939 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e} & \small 46 / 54623 \\
\small CVE-2012-0050 & \small \texttt{d}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{d} & \small 37 / 54993 \\
\small CVE-2012-0884 & \small \texttt{p}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{7}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{o} & \small 27 / 66747 \\
\small CVE-2012-2110 & \small \texttt{C}\hspace{0pt}\texttt{R}\hspace{0pt}\texttt{Y}\hspace{0pt}\texttt{P}\hspace{0pt}\texttt{T}\hspace{0pt}\texttt{O}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n} & \small 29 / 64273 \\
\small CVE-2012-2333 & \small \texttt{d}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{c} & \small 53 / 74497 \\
\small CVE-2013-0166 & \small \texttt{O}\hspace{0pt}\texttt{C}\hspace{0pt}\texttt{S}\hspace{0pt}\texttt{P}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{y} & \small 37 / 90825 \\
\small CVE-2013-1944 & \small \texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h} & \small 40 / 39329 \\
\small CVE-2013-2174 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e} & \small 92 / 32786 \\
\small CVE-2013-4353 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c} & \small 2 / 96321 \\
\small CVE-2013-6450 & \small \texttt{d}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{e} & \small 13 / 92288 \\
\small CVE-2014-0195 & \small \texttt{d}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t} & \small 82 / 124593 \\
\small CVE-2014-0221 & \small \texttt{d}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t} & \small 60 / 118673 \\
\small CVE-2014-0224 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c} & \small 98 / 144390 \\
\small CVE-2014-2970 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d} & \small 74 / 119785 \\
\small CVE-2014-3508 & \small \texttt{O}\hspace{0pt}\texttt{B}\hspace{0pt}\texttt{J}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{j}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 64 / 123191 \\
\small CVE-2014-3509 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 21 / 118259 \\
\small CVE-2014-3511 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o} & \small 85 / 116759 \\
\small CVE-2014-3513 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 18 / 119553 \\
\small CVE-2014-3567 & \small \texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t} & \small 55 / 120491 \\
\small CVE-2014-3571 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{n} & \small 72 / 138185 \\
\small CVE-2014-3572 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e} & \small 62 / 138390 \\
\small CVE-2014-3613 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d} & \small 146 / 47865 \\
\small CVE-2014-3620 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d} & \small 145 / 47844 \\
\small CVE-2014-3707 & \small \texttt{C}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{T}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{F}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{F}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e} & \small 46 / 47928 \\
\small CVE-2015-0208 & \small \texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{y} & \small 42 / 139706 \\
\small CVE-2015-0209 & \small \texttt{d}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{X}\hspace{0pt}\texttt{5}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{9}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{A}\hspace{0pt}\texttt{U}\hspace{0pt}\texttt{X} & \small 69 / 190737 \\
\small CVE-2015-0286 & \small \texttt{A}\hspace{0pt}\texttt{S}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{T}\hspace{0pt}\texttt{Y}\hspace{0pt}\texttt{P}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{p} & \small 42 / 139924 \\
\small CVE-2015-0287 & \small \texttt{A}\hspace{0pt}\texttt{S}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{i} & \small 95 / 143459 \\
\small CVE-2015-0288 & \small \texttt{X}\hspace{0pt}\texttt{5}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{9}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{X}\hspace{0pt}\texttt{5}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{9}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{R}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{Q} & \small 39 / 99957 \\
\small CVE-2015-1787 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e} & \small 77 / 139708 \\
\small CVE-2015-1788 & \small \texttt{B}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{G}\hspace{0pt}\texttt{F}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{v} & \small 85 / 142251 \\
\small CVE-2015-1789 & \small \texttt{X}\hspace{0pt}\texttt{5}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{9}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e} & \small 65 / 133323 \\
\small CVE-2015-1790 & \small \texttt{P}\hspace{0pt}\texttt{K}\hspace{0pt}\texttt{C}\hspace{0pt}\texttt{S}\hspace{0pt}\texttt{7}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{D}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e} & \small 75 / 142150 \\
\small CVE-2015-1791 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{p} & \small 46 / 132745 \\
\small CVE-2015-1794 & \small \texttt{B}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{M}\hspace{0pt}\texttt{O}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{T}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{C}\hspace{0pt}\texttt{T}\hspace{0pt}\texttt{X}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t} & \small 59 / 134445 \\
\small CVE-2015-3143 & \small \texttt{C}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{s} & \small 49 / 46810 \\
\small CVE-2015-3236 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p} & \small 137 / 47203 \\
\small CVE-2016-0702 & \small \texttt{B}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e} & \small 128 / 138567 \\
\small CVE-2016-0705 & \small \texttt{d}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e} & \small 67 / 134703 \\
\small CVE-2016-0754 & \small \texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e} & \small 15 / 47889 \\
\small CVE-2016-0755 & \small \texttt{C}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{s} & \small 51 / 47881 \\
\small CVE-2016-2109 & \small \texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o} & \small 22 / 94669 \\
\small CVE-2016-2176 & \small \texttt{X}\hspace{0pt}\texttt{5}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{9}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{A}\hspace{0pt}\texttt{M}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 55 / 108141 \\
\small CVE-2016-2178 & \small \texttt{d}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{p} & \small 3 / 16683 \\
\small CVE-2016-2182 & \small \texttt{B}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c} & \small 8 / 23085 \\
\small CVE-2016-4802 & \small \texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{o} & \small 143 / 48113 \\
\small CVE-2016-5419 & \small \texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 156 / 83446 \\
\small CVE-2016-542 & \small \texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{s} & \small 6 / 47839 \\
\small CVE-2016-5420 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s} & \small 80 / 47835 \\
\small CVE-2016-6302 & \small \texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t} & \small 22 / 32827 \\
\small CVE-2016-6303 & \small \texttt{M}\hspace{0pt}\texttt{D}\hspace{0pt}\texttt{C}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{U}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e} & \small 7 / 18735 \\
\small CVE-2016-6305 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s} & \small 34 / 37485 \\
\small CVE-2016-7054 & \small \texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{5}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r} & \small 3 / 30741 \\
\small CVE-2016-8615 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d} & \small 20 / 7490 \\
\small CVE-2016-8618 & \small \texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r} & \small 17 / 7490 \\
\small CVE-2016-8623 & \small \texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t} & \small 17 / 7684 \\
\small CVE-2016-8624 & \small \texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 53 / 49288 \\
\small CVE-2016-8625 & \small \texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 80 / 48570 \\
\small CVE-2016-9586 & \small \texttt{d}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{f} & \small 142 / 58629 \\
\small CVE-2017-1000099 & \small \texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{o} & \small 135 / 49834 \\
\small CVE-2017-1000101 & \small \texttt{g}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e} & \small 16 / 49831 \\
\small CVE-2017-1000254 & \small \texttt{f}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t} & \small 146 / 54082 \\
\small CVE-2017-1000257 & \small \texttt{i}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{p} & \small 50 / 53720 \\
\small CVE-2017-17087 & \small \texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e} & \small 62 / 181458 \\
\small CVE-2017-2629 & \small \texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 47 / 49714 \\
\small CVE-2017-3731 & \small \texttt{a}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l} & \small 7 / 25732 \\
\small CVE-2017-3733 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{3}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{d} & \small 9 / 35117 \\
\small CVE-2017-8817 & \small \texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t} & \small 50 / 54625 \\
\small CVE-2017-8818 & \small \texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 38 / 47104 \\
\small CVE-2017-9502 & \small \texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 51 / 49701 \\
\small CVE-2018-0500 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{b} & \small 137 / 55602 \\
\small CVE-2018-0732 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y} & \small 94 / 228493 \\
\small CVE-2018-0734 & \small \texttt{d}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{p} & \small 66 / 244832 \\
\small CVE-2018-0735 & \small \texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r} & \small 77 / 264580 \\
\small CVE-2018-0737 & \small \texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n} & \small 29 / 212152 \\
\small CVE-2018-0739 & \small \texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{2}\hspace{0pt}\texttt{i} & \small 94 / 215620 \\
\small CVE-2018-1000120 & \small \texttt{f}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 132 / 55531 \\
\small CVE-2018-1000122 & \small \texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{w}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a} & \small 46 / 55203 \\
\small CVE-2018-1000300 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{p} & \small 131 / 55393 \\
\small CVE-2018-1000301 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{w}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s} & \small 144 / 55404 \\
\small CVE-2018-13785 & \small \texttt{p}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{h} & \small 89 / 26645 \\
\small CVE-2018-16839 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e} & \small 66 / 50330 \\
\small CVE-2018-16840 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e} & \small 89 / 50330 \\
\small CVE-2018-16842 & \small \texttt{v}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{f} & \small 17 / 50340 \\
\small CVE-2019-12735 & \small \texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t} & \small 45 / 113131 \\
\small CVE-2019-15601 & \small \texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t} & \small 107 / 51494 \\
\small CVE-2019-20079 & \small \texttt{w}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 67 / 204235 \\
\small CVE-2019-20807 & \small \texttt{f}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d} & \small 27 / 112368 \\
\small CVE-2019-3823 & \small \texttt{s}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{p} & \small 71 / 51511 \\
\small CVE-2019-5436 & \small \texttt{t}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t} & \small 88 / 50206 \\
\small CVE-2019-5482 & \small \texttt{t}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t} & \small 91 / 51140 \\
\small CVE-2019-7317 & \small \texttt{p}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{e} & \small 16 / 25666 \\
\small CVE-2020-12062 & \small \texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{k} & \small 240 / 108766 \\
\small CVE-2020-1414 & \small \texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{s} & \small 37 / 83955 \\
\small CVE-2020-14145 & \small \texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{s} & \small 8 / 19083 \\
\small CVE-2020-1967 & \small \texttt{t}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{1}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{g} & \small 55 / 304247 \\
\small CVE-2020-1971 & \small \texttt{G}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{R}\hspace{0pt}\texttt{A}\hspace{0pt}\texttt{L}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{A}\hspace{0pt}\texttt{M}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{e} & \small 45 / 382577 \\
\small CVE-2020-8177 & \small \texttt{t}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{b} & \small 16 / 58485 \\
\small CVE-2020-8231 & \small \texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 3 / 58574 \\
\small CVE-2020-8284 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d} & \small 18 / 58854 \\
\small CVE-2020-8285 & \small \texttt{w}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h} & \small 61 / 58853 \\
\small CVE-2021-22876 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{w} & \small 122 / 59705 \\
\small CVE-2021-2289 & \small \texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n} & \small 203 / 100517 \\
\small CVE-2021-2290 & \small \texttt{C}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n} & \small 8 / 59816 \\
\small CVE-2021-2292 & \small \texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n} & \small 114 / 60082 \\
\small CVE-2021-22924 & \small \texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{n} & \small 70 / 60174 \\
\small CVE-2021-2294 & \small \texttt{m}\hspace{0pt}\texttt{q}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d} & \small 155 / 69096 \\
\small CVE-2021-22947 & \small \texttt{f}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 138 / 59965 \\
\small CVE-2021-23840 & \small \texttt{e}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{E}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{D}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{U}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e} & \small 57 / 250531 \\
\small CVE-2021-23841 & \small \texttt{X}\hspace{0pt}\texttt{5}\hspace{0pt}\texttt{0}\hspace{0pt}\texttt{9}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{h} & \small 50 / 249972 \\
\small CVE-2021-3711 & \small \texttt{e}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{z}\hspace{0pt}\texttt{e} & \small 62 / 375683 \\
\small CVE-2021-3778 & \small \texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 35 / 266390 \\
\small CVE-2021-3796 & \small \texttt{n}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{e} & \small 80 / 248784 \\
\small CVE-2021-3872 & \small \texttt{w}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{s} & \small 59 / 257985 \\
\small CVE-2021-3875 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s} & \small 98 / 259779 \\
\small CVE-2021-3903 & \small \texttt{u}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 79 / 247614 \\
\small CVE-2021-3927 & \small \texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{t} & \small 45 / 232436 \\
\small CVE-2021-3928 & \small \texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{w}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{k} & \small 60 / 232186 \\
\small CVE-2021-3968 & \small \texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e} & \small 73 / 231725 \\
\small CVE-2021-3973 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 76 / 231162 \\
\small CVE-2021-3974 & \small \texttt{n}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h} & \small 71 / 232251 \\
\small CVE-2021-3984 & \small \texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{e} & \small 97 / 232521 \\
\small CVE-2021-4019 & \small \texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{s} & \small 83 / 225489 \\
\small CVE-2021-4044 & \small \texttt{s}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n} & \small 167 / 432281 \\
\small CVE-2021-4069 & \small \texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n} & \small 64 / 224618 \\
\small CVE-2021-4136 & \small \texttt{e}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a} & \small 33 / 227017 \\
\small CVE-2021-4166 & \small \texttt{d}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{l} & \small 45 / 219193 \\
\small CVE-2021-4173 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{y} & \small 44 / 209648 \\
\small CVE-2021-4187 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{s} & \small 44 / 223736 \\
\small CVE-2021-4192 & \small \texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l} & \small 71 / 221447 \\
\small CVE-2021-4193 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{l} & \small 38 / 216149 \\
\small CVE-2022-0128 & \small \texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d} & \small 82 / 221859 \\
\small CVE-2022-0156 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{s} & \small 42 / 209234 \\
\small CVE-2022-0213 & \small \texttt{w}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{s} & \small 53 / 222554 \\
\small CVE-2022-0261 & \small \texttt{b}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t} & \small 26 / 211252 \\
\small CVE-2022-0318 & \small \texttt{b}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t} & \small 29 / 210836 \\
\small CVE-2022-0351 & \small \texttt{e}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{7} & \small 86 / 207850 \\
\small CVE-2022-0359 & \small \texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 38 / 213956 \\
\small CVE-2022-0361 & \small \texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{y} & \small 75 / 230686 \\
\small CVE-2022-0368 & \small \texttt{u}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d} & \small 54 / 239900 \\
\small CVE-2022-0392 & \small \texttt{b}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e} & \small 100 / 262165 \\
\small CVE-2022-0407 & \small \texttt{y}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 58 / 250423 \\
\small CVE-2022-0408 & \small \texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{w}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{k} & \small 72 / 266034 \\
\small CVE-2022-0413 & \small \texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e} & \small 90 / 243845 \\
\small CVE-2022-0417 & \small \texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d} & \small 34 / 250760 \\
\small CVE-2022-0443 & \small \texttt{f}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{s} & \small 67 / 235800 \\
\small CVE-2022-0554 & \small \texttt{d}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t} & \small 98 / 245652 \\
\small CVE-2022-0572 & \small \texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{b} & \small 82 / 246390 \\
\small CVE-2022-0629 & \small \texttt{g}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{c} & \small 54 / 238129 \\
\small CVE-2022-0685 & \small \texttt{v}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r} & \small 34 / 231658 \\
\small CVE-2022-0696 & \small \texttt{u}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t} & \small 24 / 233219 \\
\small CVE-2022-0714 & \small \texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t} & \small 71 / 236013 \\
\small CVE-2022-0729 & \small \texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h} & \small 29 / 227856 \\
\small CVE-2022-0778 & \small \texttt{B}\hspace{0pt}\texttt{N}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{q}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{t} & \small 90 / 398807 \\
\small CVE-2022-1154 & \small \texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h} & \small 35 / 230013 \\
\small CVE-2022-1160 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 58 / 233298 \\
\small CVE-2022-1343 & \small \texttt{o}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{y}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r} & \small 72 / 414281 \\
\small CVE-2022-1381 & \small \texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s} & \small 75 / 225192 \\
\small CVE-2022-1420 & \small \texttt{e}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a} & \small 33 / 226666 \\
\small CVE-2022-1616 & \small \texttt{a}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d} & \small 67 / 222888 \\
\small CVE-2022-1619 & \small \texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s} & \small 40 / 223361 \\
\small CVE-2022-1620 & \small \texttt{f}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h} & \small 53 / 215101 \\
\small CVE-2022-1621 & \small \texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{w}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{d} & \small 49 / 218615 \\
\small CVE-2022-1629 & \small \texttt{f}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{q}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e} & \small 37 / 224725 \\
\small CVE-2022-1733 & \small \texttt{s}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g} & \small 73 / 223723 \\
\small CVE-2022-1735 & \small \texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n} & \small 91 / 239180 \\
\small CVE-2022-1769 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e} & \small 118 / 406467 \\
\small CVE-2022-1771 & \small \texttt{g}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{l}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{t} & \small 77 / 229041 \\
\small CVE-2022-1785 & \small \texttt{e}\hspace{0pt}\texttt{x}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e} & \small 80 / 229555 \\
\small CVE-2022-1851 & \small \texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{f}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t} & \small 51 / 226855 \\
\small CVE-2022-1886 & \small \texttt{d}\hspace{0pt}\texttt{o}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{u}\hspace{0pt}\texttt{t} & \small 61 / 221747 \\
\small CVE-2022-1897 & \small \texttt{n}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{g}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{d} & \small 69 / 223944 \\
\small CVE-2022-1898 & \small \texttt{n}\hspace{0pt}\texttt{v}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{b}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{k}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{s} & \small 72 / 226336 \\
\small CVE-2022-1927 & \small \texttt{p}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{s} & \small 71 / 221446 \\
\small CVE-2022-1942 & \small \texttt{o}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{n}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{m}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{w}\hspace{0pt}\texttt{i}\hspace{0pt}\texttt{n} & \small 39 / 222734 \\
\small CVE-2022-1968 & \small \texttt{u}\hspace{0pt}\texttt{p}\hspace{0pt}\texttt{d}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{e}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{r}\hspace{0pt}\texttt{c}\hspace{0pt}\texttt{h}\hspace{0pt}\texttt{\_}\hspace{0pt}\texttt{s}\hspace{0pt}\texttt{t}\hspace{0pt}\texttt{a}\hspace{0pt}\texttt{t} & \small 58 / 224440 \\
\end{supertabular}
